Relative Phase Equivariant Deep Neural Systems for Physical Layer Communications

In the era of telecommunications, the increasing demand for complex and specialized communication systems has led to a focus on improving physical layer communications. Artificial intelligence (AI) has emerged as a promising solution avenue for doing so. Deep neural receivers have already shown significant promise in improving the performance of communications systems. However, a major challenge lies in developing deep neural receivers that match the energy efficiency and speed of traditional receivers. This work investigates the incorporation of inductive biases in the physical layer using group-equivariant deep learning to improve the parameter efficiency of deep neural receivers. We do so by constructing a deep neural receiver that is equivariant with respect to the phase of arrival. We show that the inclusion of relative phase equivariance significantly reduces the error rate of deep neural receivers at similar model sizes. Thus, we show the potential of group-equivariant deep learning in the domain of physical layer communications.

==> Experimental_Setup/ofdm_pipeline.tex <==

\scalebox{0.8}{
\begin{tikzpicture}[auto, node distance=1cm and 0.5cm, >=Latex, block/.style={draw, rectangle, minimum width=2.2cm, minimum height=1.5cm, text width=1.5cm, align=center, fill=white!100}]
    % Nodes for the sender
    \node (input) {Bits};
    \node [block, right=of input] (encoder) {LDPC Encoder};
    \node [block, right=of encoder](rateMatcher) {Rate Matcher};
    \node [block, right=of rateMatcher] (mapper) {Symbol Mapper};
    \node [block, right=of mapper] (rgMapper) {Pilot Insertion};

    % Node for the channel
    \node [block, below right=4.75cm of rgMapper, xshift=-2.5cm, yshift=3.5cm,fill=gray!20] (channel) {Channel Model};

    % Nodes for the standard baseline
    \node[block,below left=of channel, xshift=-0.3cm, yshift=1cm, align=center] (neuralreceiver){Neural Receiver};
    \node[block, left=of neuralreceiver] (demapper) {Symbol Demapper};
    \node[block, left=of demapper](dematcher){Rate Dematcher};
    \node[block, left=of dematcher] (decoder) {LDPC Decoder};
    \node[below=of input,left=of decoder] (output) {Bit LLRs};

    % Draw arrows between blocks
    \draw [->] (input) -- (encoder);
    \draw [->] (encoder) -- (rateMatcher);
    \draw [->] (rateMatcher) -- (mapper);
    \draw [->] (mapper) -- (rgMapper);
    \draw [->] (rgMapper) -| (channel);
    \draw [->] (channel) |- (neuralreceiver);
    \draw [->] (neuralreceiver) -- (demapper);
    \draw [->] (demapper) -- (dematcher);
    \draw [->] (dematcher) -- (decoder);
    \draw [->] (decoder) -- (output);

    % Backgrounds for grouping
    \begin{scope}[on background layer]
        \node [draw, fill=red!10, fit=(encoder) (rateMatcher) (mapper) (rgMapper), inner sep=6pt, label=above:Transmitter] {};
        \node [draw, fill=cyan!20, fit=(neuralreceiver) (demapper) (dematcher) (decoder), inner sep=8pt, label=below:Receiver] {};
    \end{scope}
\end{tikzpicture}
}

==> Methodology/model_diagram.tex <==


% Use resizebox to scale the TikZ picture
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    block/.style={rectangle, rounded corners=5pt, minimum width=3.25cm, minimum height=1.5cm, 
                  text width=3.2cm, align=center, font=\small\sffamily},
    input/.style={block, fill=blue!20},
    process/.style={block, fill=green!20},
    output/.style={block, fill=red!20},
    arrow/.style={-stealth, thick, draw=gray!50},
    label/.style={font=\tiny\sffamily, align=center},
    plus icon/.style={
        circle,
        draw,
        fill=white,
        minimum size=0.5cm,
        inner sep=0pt,
        font=\sffamily\bfseries
    }
]

% Input
\node[input] (input) at (0,0) {Input Layer \\ Linear + LayerNorm};

% Stages
\node[process] (stage1) [right=1cm of input] {PConvNextBlock $\times$5 \\ Dilation (1, 1) \\
Base Channel 32};
\node[process] (down1) [right=1cm of stage1] {Resample Layer \\ Linear + LayerNorm};
\node[process] (stage2) [right=1cm of down1] {PConvNextBlock $\times$4\\ Dilation (2, 2) \\
Base Channel 48};
\node[process] (down2) [right=1cm of stage2] {Resample Layer\\ Linear + LayerNorm};
\node[process] (stage3) [right=1cm of down2] {PConvNextBlock $\times$3\\ Dilation (1, 1) \\
Base Channel 32};

% Linear Output Layer
\node[output] (output) [right=1cm of stage3] {Output Layer \\ LayerNorm + $C_n$-averaging + Linear};

% Connections
\draw[arrow] (input) -- (stage1);
\draw[arrow] (stage1) -- (down1);
\draw[arrow] (down1) -- (stage2);
\draw[arrow] (stage2) -- (down2);
\draw[arrow] (down2) -- (stage3);
\draw[arrow] (stage3) -- (output);

\node[font=\bfseries\sffamily, above=0.4cm of input] {PConvNeXt};

% Background
\begin{scope}[on background layer]
    \node[fill=blue!5, rounded corners=10pt, fit=(input)(output), inner sep=0.3cm] {};
\end{scope}

% Separator line
\draw[dashed] ($(input.south west)+(-0.5,-0.6)$) -- ($(output.south east)+(2.5,-0.6)$);

% PConvNeXt Block subdiagram using process style
\node[input] (pinput) [below=1.6cm of input] {Input};
\node[process] (cycconv) [right=0.5cm of pinput] {Cyclical Depthwise $\mathbb{T}$ Conv};
\node[process] (depthconv) [right=0.5cm of cycconv] {Frequency and Time Depthwise Conv \\ Kernel size ($5\times 9$)};
\node[process] (layernorm) [right=0.5cm of depthconv] {LayerNorm};
\node[process] (pwconv1) [right=0.5cm of layernorm] {PW Conv \\ ($\times 4$ inverted bottleneck)};
\node[process] (gelu) [right=0.5cm of pwconv1] {GeLU};
\node[process] (pwconv2) [right=0.5cm of gelu] {PW Conv \\(Bottleneck to original channel size)};
\node[plus icon] (plus) [right=0.5cm of pwconv2] {+};
\node[output] (poutput) [right=0.5cm of plus] {Output};

% Connect the nodes in the subdiagram
\draw[arrow] (pinput) -- (cycconv);
\draw[arrow] (cycconv) -- (depthconv);
\draw[arrow] (depthconv) -- (layernorm);
\draw[arrow] (layernorm) -- (pwconv1);
\draw[arrow] (pwconv1) -- (gelu);
\draw[arrow] (gelu) -- (pwconv2);
\draw[arrow] (pwconv2) -- (plus);
\draw[arrow] (plus) -- (poutput);


% Add residual connection in the subdiagram
% Add residual connection in the subdiagram
\draw[arrow] (pinput.south) -- ++(0,-1) -- 
    ($(plus.south)-(0,1.42)$) -- (plus.south);

% Label for the subdiagram
\node[font=\bfseries\sffamily, above=0.4cm of pinput] {PConvNeXt Block};

% Background
\begin{scope}[on background layer]
    \node[fill=blue!5, rounded corners=10pt, fit=(pinput)(poutput), inner sep=0.3cm] {};
\end{scope}

\end{tikzpicture}%
} % End resizebox
